High-Throughput SAT Sampling

In this work, we present a novel technique for GPU-accelerated Boolean satisfiability (SAT) sampling. Unlike conventional sampling algorithms that directly operate on conjunctive normal form (CNF), our method transforms the logical constraints of SAT problems by factoring their CNF representations into simplified multi-level, multi-output Boolean functions. It then leverages gradient-based optimization to guide the search for a diverse set of valid solutions. Our method operates directly on the circuit structure of refactored SAT instances, reinterpreting the SAT problem as a supervised multi-output regression task. This differentiable technique enables independent bit-wise operations on each tensor element, allowing parallel execution of learning processes. As a result, we achieve GPU-accelerated sampling with significant runtime improvements ranging from $33.6\times$ to $523.6\times$ over state-of-the-art heuristic samplers. We demonstrate the superior performance of our sampling method through an extensive evaluation on $60$ instances from a public domain benchmark suite utilized in previous studies.

==> fig1.tex <==
\begin{tikzpicture}[node distance=2cm,>=Latex]
    \node [ text width=2.75cm, align=center, line width=1.5pt] (code1) {
    \begin{minipage}[t]{\textwidth}
        \begin{lstlisting}[style=cnf, title=\small CNF Ex. (Part 1)]
$\text{p cnf}$ $14$ $21$
c $\textcolor{cnf-comment}{x_2(x_1) = \neg x_1}$
$-1$ $-2$ $0$ 
$1$ $2$ $0$ 
c $\textcolor{cnf-comment}{x_3(x_2) = x_2}$
$-2$ $3$ $0$ 
$2$  $-3$ $0$ 
c $\textcolor{cnf-comment}{x_4(x_3) = x_3}$
$-3$ $4$ $0$ 
$3$  $-4$ $0$ 
c $\textcolor{cnf-comment}{x_5(x_4,x_{11},x_{12})}$ $\textcolor{cnf-comment}{= (x_4 \wedge x_{11})}$ $\textcolor{cnf-comment}{\vee (\neg x_4 \wedge x_{12})}$
$-4$ $-11$ $5$ $0$ 
$-4$ $11$ $-5$ $0$ 
$4$ $-12$ $5$ $0$ 
$4$ $12$ $-5$ $0$ 
c $\textcolor{cnf-comment}{x_7(x_6) = x_6}$
\end{lstlisting}
\end{minipage}
    };
    \node[text width=2.75cm, align=center, line width=1.5pt, xshift=2.75cm] (code2) at (0,0) {
        \begin{minipage}[t]{\textwidth}
\begin{lstlisting}[style=cnf, title=\small CNF Ex. (Part 2)]
$-6$ $7$ $0$ 
$6$  $-7$ $0$ 
c $\textcolor{cnf-comment}{x_8(x_7) = x_7}$
$-7$ $8$ $0$ 
$7$  $-8$ $0$ 
c $\textcolor{cnf-comment}{x_9(x_8) = \neg x_8}$
$-8$  $-9$ $0$ 
$8$ $9$ $0$ 
c $\textcolor{cnf-comment}{x_5(x_4,x_{11},x_{12})}$ $\textcolor{cnf-comment}{= (x_4 \wedge x_{11})}$ $\textcolor{cnf-comment}{\vee (\neg x_4 \wedge x_{12})}$
$-9$ $-13$ $10$ $0$ 
$-9$ $13$ $-10$ $0$ 
$9$ $-14$ $10$ $0$ 
$9$ $14$ $-10$ $0$ 
c $\textcolor{cnf-comment}{x_{10} = 1}$
$10$ $0$
$~$
\end{lstlisting}
   \end{minipage}
    };

\node [draw,  fill = datemagenta!40, text width=2.25cm, minimum height=1cm, align=center, right=0.65cm of code2, line width=1.5pt] (transformer) {Transformation Algorithm};
\node [draw,  fill = datemagenta!40, text width=3cm, minimum height=2cm, align=center, right=3.75cm of code2, line width=1.5pt] (model) {Multi-Level Boolean Function};
\node [draw,  text width=3cm,fill = dateblue!30, minimum height=1cm, align=center, above=0.5cm of model, line width=1.5pt] (embedding) {Embedding Layer};
\node [draw, fill = Paired-9!40, text width=2cm, minimum height=1cm,align=center, below=0.5cm of model, line width=1.5pt] (loss) {Loss Calculation};

\node [text width=6.1cm, align=center, right=1.cm of model, yshift=-2.25cm] (parsed) { \lstset{style=mystyle} \begin{lstlisting}[language=Python, title=PyTorch description of the CNF isntance]
import torch.nn as nn

def AND(a, b):
    return a * b

def OR(a, b):
    return 1 - (1 - a) * (1 - b)

def NOT(a):
    return 1 - a

class DUT(nn.Module):
    def __init__(self):
        super().__init__()

    def forward(self, inputs):
        x1,x11,x12,x7,x13,x14 = inputs
        x2 = NOT(x1)
        x3 = x2
        x4 = x3
        x5 = OR(AND(x4, x11), AND(NOT(x4), x12))
        x7 = x6
        x8 = x7
        x9 = NOT(x8)
        x10 = OR(AND(x9, x13), AND(NOT(x9), x14))
        outputs = x10

        return outputs
\end{lstlisting}};

\draw [->, >=stealth, line width=1.5pt] (code2) -- node[above] {} (transformer);
    \draw [->, >=stealth, line width=1.5pt] (embedding.south) -- (model.north);
    \draw [->, >=stealth, line width=1.5pt] (transformer.east) -- (model.west);
    \draw [->, >=stealth, line width=1.5pt] (model.south) -- (loss.north);
    \draw [dashed, >=stealth, line width=1.5pt] (model.north east) -- ([shift={(0,-1cm)}]parsed.north west);
    \draw [dashed, >=stealth, line width=1.5pt] (model.south east) -- ([shift={(0,0.35cm)}]parsed.south west);






\node[not gate US, draw, logic gate inputs={n}, fill =  dateblue!10, scale = 1] (not_1) at (0.5,-4.5) {};
\node[and gate US, draw, logic gate inputs={nnn}, fill =  dateblue!10, scale = 1] (and_1) at ([xshift=4cm,yshift=0.5cm]not_1.output) {};
\node[and gate US, draw, logic gate inputs={nnn}, fill =  dateblue!10, scale = 1] (and_2) at ([xshift=4cm,yshift=-0.5cm]not_1.output) {};
\node[not gate US, draw, logic gate inputs={n}, fill =  dateblue!10, scale = 1] (not_2) at ([xshift=-1cm]and_1.input 1) {};
\node[or gate US, draw, logic gate inputs={nnn}, fill =  dateblue!10, scale = 1] (or_1) at ([xshift=6.5cm]not_1.output) {};


\node[not gate US, draw, logic gate inputs={n}, fill =  dateblue!10, scale = 1] (not_3) at (1.5,-6.5) {};
\node[and gate US, draw, logic gate inputs={nnn}, fill =  dateblue!10, scale = 1] (and_3) at ([xshift=3.5cm,yshift=0.5cm]not_3.output) {};
\node[and gate US, draw, logic gate inputs={nnn}, fill =  dateblue!10, scale = 1] (and_4) at ([xshift=3.5cm,yshift=-0.5cm]not_3.output) {};
\node[not gate US, draw, logic gate inputs={n}, fill =  dateblue!10, scale = 1] (not_4) at ([xshift=-1cm]and_3.input 1) {};
\node[or gate US, draw, logic gate inputs={nnn}, fill =  dateblue!10, scale = 1] (or_2) at ([xshift=6cm]not_3.output) {};

\draw [draw = dateblue, ultra thick] (not_1.input) -- ++(-0.5cm,0) node[left] {$x_1$};
\draw [draw = dateblue, ultra thick] (not_1.output)  node[shift={(0.15,0)}, above right] {$x_2, x_3, x_4$} -- ([xshift=1.75cm]not_1.output) |- (not_2.input);
\draw [draw = dateblue, ultra thick] (not_2.output) -- (and_1.input 1);
\draw [draw = dateblue, ultra thick] (not_1.output)  -- ([xshift=1.75cm]not_1.output) |- (and_2.input 1);
\draw [draw = dateblue, ultra thick] (and_1.output) -- ([xshift=0.5cm]and_1.output) |- (or_1.input 1);
\draw [draw = dateblue, ultra thick] (and_2.output) -- ([xshift=0.5cm]and_2.output) |- (or_1.input 3);
\draw [draw = dateblue, ultra thick] (and_1.input 3) -- ++(-0.5cm,0) node[left] {$x_{11}$};
\draw [draw = dateblue, ultra thick] (and_2.input 3) -- ++(-0.5cm,0) node[left] {$x_{12}$};
\draw [draw = dateblue, ultra thick] (or_1.output) -- ++(0.5cm,0) node[right] {$x_5$};


\draw  [draw = datemagenta, ultra thick] (not_3.input) node[shift={(-0.5,0)}, above left] {$x_7, x_8$} -- ++(-2cm,0) node[left] {$x_6$};
\draw   [draw = datemagenta, ultra thick](not_3.output) node[shift={(0.15,0)}, above right] {$x_9$} -- ([xshift=1.25cm]not_3.output) |- (not_4.input);
\draw   [draw = datemagenta, ultra thick](not_4.output) -- (and_3.input 1);
\draw   [draw = datemagenta, ultra thick](not_3.output)  -- ([xshift=1.25cm]not_3.output) |- (and_4.input 1);
\draw   [draw = datemagenta, ultra thick](and_3.output) -- ([xshift=0.5cm]and_3.output) |- (or_2.input 1);
\draw   [draw = datemagenta, ultra thick](and_4.output) -- ([xshift=0.5cm]and_4.output) |- (or_2.input 3);
\draw   [draw = datemagenta, ultra thick](and_3.input 3) -- ++(-0.5cm,0) node[left] {$x_{13}$};
\draw   [draw = datemagenta, ultra thick](and_4.input 3) -- ++(-0.5cm,0) node[left] {$x_{14}$};
\draw   [draw = datemagenta, ultra thick](or_2.output) -- ++(0.5cm,0) node[right] {$x_{10}$};


\draw [line width=1.5pt, dashed]([shift={(-1.25,0.25)}]not_1.north west) ++(-0.5,0.5) rectangle ([shift={(2.,-0.75)}]or_2.south east);
        \node[above left] at ([shift={(-4,3)}]or_2.north east) {\Large (a)};
        \node[above left] at ([shift={(2,-.75)}]or_2.south east) {\Large (b)};
        \node[above left] at ([shift={(10.25,-.75)}]or_2.south east) {\Large (c)};

\draw [-<, >=stealth, line width=1.5pt, dashed] (transformer.east) -- ([xshift=0.25cm]transformer.east) |- ([xshift=0.25cm,yshift=-3.25cm]transformer.east);

    
\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={[log scale] Number of Unique Solutions},
        ylabel={[log scale] Latency (ms)},
        xmin=10, xmax=1000000,
        ymin=10, ymax=100000000,
        xmode=log,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=2,
        transpose legend,
        legend style={mark options={scale=1.5, very thick}, at={(0,1)}, anchor=north west},
    ]
    \addplot[only marks, mark=o, color=Paired-3, mark size=1.5pt] coordinates {
(1000, 15450)
(1000, 2623.333333)
(1000, 1296.666667)
(1000, 783.3333333)
(1000, 17140)
(1000, 12243.33333)
(1000, 7630)
(1000, 5420)
(1000, 14500)
(1000, 10576.66667)
(1000, 1623.333333)
(1000, 1010)
(1000, 57576.66667)
(1000, 23056.66667)
(1000, 29473.33333)
(1000, 15723.33333)
(1000, 11843.33333)
(1000, 8803.333333)

(10000, 733796.6667)
(10000, 275910)
(10000, 94163.33333)
(10000, 47693.33333)
(10000, 1051953.333)
(10000, 629870)
(10000, 659323.3333)
(10000, 351206.6667)
(10000, 607633.3333)
(10000, 645496.6667)
(10000, 93220)
(10000, 45490)
(10000, 2387130)
(10000, 1445036.667)
(10000, 1498896.667)
(10000, 1106140)
(10000, 709715)
(10000, 537460)
(1000, 721650)
(1000, 451410)
(1000, 466363.3333)
(1000, 671486.6667)
(1000, 765233.3333)
(1000, 959963.3333)
(1000, 972103.3333)
(1000, 633343.3333)
(1000, 651683.3333)
(1000, 956400)
(1000, 552766.6667)
(1000, 923843.3333)
(1000, 693800)
(1000, 984966.6667)
(1000, 995713.3333)
(1000, 691843.3333)
(1000, 2309040)
(1000, 1947480)
(1000, 2078310)



    };
    \addplot[ultra thick,domain=100:100000, color=Paired-3, dashed, forget plot]{0.01*x*x};
    \addlegendentry{\sc UniGen3}

    \addplot[only marks, mark=o, color=Paired-7, mark size=1.5pt,] coordinates {
(1000, 244.4646358)
(1000, 414.4771099)
(1000, 404.9329758)
(1000, 390.5704021)
(1000, 251.7926693)
(1000, 237.0135784)
(1000, 410.4607105)
(1000, 409.9910259)
(1000, 318.4649944)
(1000, 252.4390221)
(1000, 248.8422394)
(1000, 249.9349117)
(1000, 209.2542648)
(1000, 245.527029)
(10000, 409.4612598)
(10000, 421.1120605)
(10000, 445.7378387)
(10000, 493.9382076)
(10000, 443.665266)
(10000, 452.6846409)
(10000, 463.6383057)
(10000, 417.4666405)
(10000, 435.738802)

(1240, 28645.09368)
(1920, 29786.35907)
(3680, 29261.06668)
(4360, 27934.1433)
(3296, 26260.63299)
(3824, 25099.84279)
(2400, 28348.33813)
(3144, 29086.7517)

(7296, 21956.28691)
(7048, 21875.62037)
(8000, 22437.97684)
(8000, 22490.67163)
(8000, 22488.45243)
(8000, 23090.47961)
(7992, 22299.89529)
(8000, 22834.01084)

(5688, 39027.69494)
(5352, 36103.48511)
(7960, 35390.11168)
(7960, 32969.20681)
(7984, 34219.87176)
(7984, 30635.46777)
(8000, 31515.58781)
(7992, 29068.62068)

(6504, 25739.95066)
(6208, 21943.24803)
(8000, 21617.84434)
(8000, 21749.9218)
(8000, 21981.07886)
(8000, 22125.46372)
(8000, 21422.10889)
(8000, 21793.00404)

(7400, 26350.59547)
(7240, 21611.72748)
(8000, 21458.22382)
(8000, 21595.41011)
(8000, 21641.41154)
(8000, 21758.63338)
(7992, 21714.41531)
(8000, 21618.84403)

(4176, 22449.6758 )
(4024, 22762.41803)
(6784, 21804.71992)
(6952, 34114.31336)
(6600, 29646.31891)
(6944, 25438.54737)
(6512, 25113.08002)
(7040, 24605.52263)

(6608, 23788.21492)
(6168, 23232.13983)
(7992, 29151.7036 )
(7968, 27654.89602)
(7992, 27435.04834)
(7984, 29362.34951)
(8000, 27918.1211 )
(7992, 35861.25541)

(7080, 31619.34566)
(7104, 27335.6545 )
(7984, 25909.83987)
(7992, 24545.46332)
(7944, 24268.10813)
(7968, 24383.9829 )
(7928, 21910.86102)
(7944, 22958.56333)

(3408, 47292.71722)
(3672, 27886.8556 )
(6656, 27947.63112)
(7144, 28373.01779)
(6088, 45892.28797)
(6720, 45466.21275)
(4704, 28340.13391)
(5896, 25119.93861)

(4424, 22125.34571)
(4496, 23140.94186)
(6752, 29758.23569)
(7152, 31384.40371)
(5504, 29991.73069)
(6456, 29496.35124)
(3864, 22645.18237)
(5776, 28611.06133)

(2944, 24681.10633)
(3480, 21160.00223)
(6608, 21159.0116 )
(6656, 21241.80603)
(6080, 21123.3418 )
(6368, 21725.29578)
(5456, 27570.96601)
(5808, 27657.87816)

(2112, 24208.54545)
(2368, 23691.64419)
(4392, 23459.69009)
(5368, 37087.90064)
(2920, 31708.68802)
(3888, 29584.91611)
(1624, 22993.54315)
(2840, 30964.20765)

(1264, 3084427261)
(1368, 2358482575)
(1144, 2306368852)
(1352, 2310722303)
(592 , 2220994616)
(696 , 2206207132)
(208 , 221883812 )
(296 , 2239614463)

(1888, 23881.05989)
(2368, 20611.45377)
(2968, 21130.82695)
(4032, 21939.12935)
(1328, 20893.40496)
(2128, 23758.21733)
(800 , 24002.70963)
(1184, 24122.22147)

(4544, 25357.5418 )
(4632, 22756.60467)
(6472, 22088.3522 )
(6936, 22588.80162)
(5872, 22794.32869)
(6496, 23757.57694)
(5360, 26667.04845)
(5544, 27016.13235)

(1704, 35123.92068)
(1992, 46920.73441)
(1880, 43709.36155)
(2536, 43808.69746)
(1008, 32949.1539 )
(1400, 29898.45347)
(360 , 28550.67825)
(752 , 28045.33935)
(3736, 2235180.05)

(821    ,  242.3689365 )
(840    ,  238.6791706 )
(6      ,  744.8942661 )
(8454   ,  434.0281487 )
(8623   ,  418.8127518 )
(20     ,  244.8589802 )
(1017   ,  244.4646358 )
(837    ,  316.3907528 )
(159    ,  416.2771702 )
(10351  ,  409.4612598 )
(8186   ,  424.864769  ) 
(62     ,  245.9943295 ) 
(1033   ,  245.0518608 ) 
(790    ,  247.0231056 ) 
(610    ,  411.2679958 )
(10595  ,  420.9907055 ) 
(7633   ,  405.1167965 ) 
(530    ,  247.4021912 ) 
(903    ,  244.8186874 ) 
(556    ,  250.330925  ) 
(5310   ,  415.917635  ) 
(8971   ,  437.002182  ) 
(5300   ,  400.6061554 ) 

    };
    \addplot[ultra thick,domain=10:1000000, color=Paired-7, dashed, forget plot]{0*x+9000};
    \addlegendentry{\sc DiffSampler}
    
    
    
    
    
    
    

    \addplot[only marks, mark=o, color=Paired-1, mark size=1.5pt] coordinates {
        

 (217985, 455.3468227386474)
 (930413, 524.0094661712646)
 (994381, 436.516523361206)
 (937159, 523.550271987915)
 (995706, 363.5017871856689)
 (986842, 509.859561920166)
 (864666, 507.04145431518555)
 (963648, 528.3842086791992)
 (799355, 385.1988315582275)
 (961484, 342.16737747192377)
 (691855, 283.5443019866943)
 (993424, 395.5621719360351)
 (994027, 375.8542537689209)
 (999987, 275.0904560089111)
 (987931, 327.838659286499)
 (961504, 269.5527076721191)
 (497145, 810.1418018341064)
 (397672, 1526.298761367798)
 (198897, 3913.972616195679)
 (99723, 4967.923402786255)
 (98390, 5690.7243728637695)
 (94301, 6043.716907501221)
 (149150, 3647.045612335205)
 (74601, 8333.49061012268)
 (99402, 7174.67188835144)
 (49718, 11461.85302734375)
 (19863, 19965.266227722168)
 (9945, 31878.73315811157)
 (7458, 53604.34722900391)
 (7465, 51156.44907951355)
 (6955, 55419.9607372284)
 (5964, 62145.25389671326)
 (811517, 135.8237266540527)
 (455621, 146.1653709411621)
 (323570, 169.3751811981201)
 (27643, 185.9467029571533)
 (757626, 158.5941314697265)
 (605617, 175.7538318634033)
 (461451, 195.2176094055175)
 (515523, 225.022554397583)
 (495040, 200.5336284637451)
 (529946, 199.03111457824699)
 (290897, 243.9825534820556)
 (24576, 260.0300312042236)
 (457726, 268.1241035461426)
 (289356, 309.8371028900146)
 (248330, 365.91005325317377)
 (196913, 461.6084098815918)
 (139541, 501.33705139160156)
 (208308, 587.9495143890381)
 (80983, 77.9328346252441)
 (45862, 105.6108474731445)
 (47564, 95.0641632080078)
 (21523, 95.8025455474853)
 (76044, 85.228681564331)
 (60532, 115.9868240356445)
 (46021, 99.13492202758779)
 (51528, 115.3950691223144)
 (49660, 99.7886657714843)
 (52820, 104.0034294128418)
 (45656, 129.4167041778564)
 (21323, 133.8322162628173)
 (45679, 140.7337188720703)
 (28945, 154.2611122131347)
 (24645, 189.5217895507812)
 (19569, 212.7482891082763)
 (14069, 190.986156463623)
 (20946, 234.60602760314939)
 (8128, 70.0433254241943)
 (4605, 72.0703601837158)
 (4958, 92.1483039855957)
 (4993, 86.0440731048584)
 (7596, 67.6136016845703)
 (6039, 80.7149410247802)
 (4579, 103.4104824066162)
 (5194, 100.5454063415527)
 (4993, 88.2463455200195)
 (5304, 83.653450012207)
 (4810, 125.23865699768061)
 (5024, 118.5858249664306)
 (4544, 109.49134826660149)
 (2910, 119.9498176574707)
 (2493, 162.6360416412353)
 (1964, 172.5852489471435)
 (1398, 150.4483222961425)
 (2073, 161.6048812866211)
 (805, 72.6549625396728)
 (457, 67.7495002746582)
 (504, 86.6224765777587)
 (587, 79.7927379608154)
 (761, 63.4088516235351)
 (616, 73.1542110443115)
 (480, 76.4484405517578)
 (491, 107.0787906646728)
 (482, 100.3124713897705)
 (536, 76.6127109527587)
 (478, 94.6128368377685)
 (559, 101.1462211608886)
 (445, 96.52137756347649)
 (306, 125.12874603271479)
 (240, 127.54416465759269)
 (209, 171.5445518493652)
 (114, 145.4977989196777)
 (192, 157.7603816986084)
 (79, 56.2686920166015)
 (52, 69.2381858825683)
 (49, 69.7684288024902)
 (54, 72.8564262390136)
 (78, 66.5614604949951)
 (50, 67.9574012756347)
 (48, 91.3958549499511)
 (50, 88.5255336761474)
 (42, 72.8635787963867)
 (51, 99.3075370788574)
 (45, 91.7015075683593)
 (66, 133.0759525299072)
 (43, 127.22992897033689)
 (30, 152.1937847137451)
 (21, 140.9966945648193)
 (14, 163.0406379699707)
 (11, 171.69189453125)
 (18, 178.246259689331)
 (21773, 339.3852710723877)
 (92940, 351.6819477081299)
 (99457, 283.1411361694336)
 (93632, 404.4022560119629)
 (99574, 277.1766185760498)
 (98739, 331.9184780120849)
 (86462, 367.1021461486816)
 (96346, 329.0002346038818)
 (79797, 247.5807666778564)
 (2173, 231.8634986877441)
 (9271, 250.8039474487304)
 (9945, 269.7982788085937)
 (9327, 327.1186351776123)
 (9963, 230.7686805725097)
 (9866, 313.9472007751465)
 (8697, 310.6899261474609)
 (9638, 301.004409790039)
 (8030, 206.0456275939941)
 (228, 209.3348503112793)
 (925, 243.9770698547363)
 (998, 225.74925422668449)
 (934, 259.6080303192138)
 (995, 187.131643295288)
 (984, 251.50132179260248)
 (881, 300.3377914428711)
 (966, 270.5771923065185)
 (793, 223.58250617980949)
 (22, 251.88970565795898)
 (90, 237.0874881744384)
 (100, 267.0204639434814)
 (94, 305.6814670562744)
 (100, 229.4361591339111)
 (99, 304.0194511413574)
 (89, 256.5169334411621)
 (94, 278.0365943908691)
 (82, 236.2380027770996)
 (96132, 274.2798328399658)
 (69047, 206.1307430267334)
 (99336, 252.9885768890381)
 (99436, 262.9363536834717)
 (100000, 209.3899250030517)
 (98810, 199.981689453125)
 (96315, 196.9525814056396)
 (9602, 242.2738075256347)
 (6842, 186.8877410888672)
 (9922, 210.5295658111572)
 (9940, 212.4872207641601)
 (10000, 184.3700408935547)
 (9881, 193.6280727386474)
 (9611, 140.4893398284912)
 (952, 233.0009937286377)
 (683, 176.6102313995361)
 (990, 189.1443729400634)
 (994, 209.0291976928711)
 (1000, 155.5132865905761)
 (990, 187.0975494384765)
 (958, 128.2868385314941)
 (97, 204.0421962738037)
 (66, 138.2093429565429)
 (99, 182.1329593658447)
 (99, 212.3501300811767)
 (100, 184.0336322784423)
 (98, 189.8400783538818)
 (94, 130.028486251831)
 (9970, 2509.864330291748)
 (9834, 3526.4151096343994)
 (9447, 3927.098512649536)
 (1000, 2326.497793197632)
 (984, 3076.240539550781)
 (961, 4353.646755218506)
 (100, 2396.689176559448)
 (100, 2895.0140476226807)
 (97, 3153.4528732299805)
 (49728, 780.7209491729736)
 (39779, 1418.8148975372314)
 (19891, 1638.056039810181)
 (14918, 2295.747995376587)
 (7466, 4085.705518722534)
 (9938, 3937.4725818634033)
 (4980, 7289.942026138306)
 (1985, 20405.558824539185)
 (996, 29130.382776260376)
 (743, 35118.54147911072)
 (744, 44012.70389556885)
 (692, 56744.152784347534)
 (596, 82702.76641845703)
 (4974, 521.2042331695557)
 (3976, 1065.3183460235596)
 (1986, 2002.0396709442139)
 (1493, 1899.947166442871)
 (745, 3853.16801071167)
 (992, 3581.4528465271)
 (500, 9874.3896484375)
 (199, 13538.373708724976)
 (100, 41760.99181175232)
 (74, 36345.38388252258)
 (73, 44690.57130813599)
 (69, 52026.044845581055)
 (60, 58017.94409751892)
 (496, 492.2840595245361)
 (398, 895.6022262573242)
 (198, 1331.0050964355469)
 (150, 2045.0146198272705)
 (100, 3695.866107940674)
 (100, 3338.310718536377)
    };
    \addlegendentry{This work}
    \addplot[ultra thick,domain=10:1000000, color=Paired-1, dashed, forget plot]{0.000 * x+400}; % +400

\addplot[only marks, mark=o, color=Paired-11, mark size=1.5pt] coordinates {
(1000, 91.15533333)
(1000, 90.05533333)
(1000, 88.97233333)
(1000, 86.93033333)
(1000, 90.08466667)
(1000, 88.402)
(1000, 91.106)
(1000, 92.85966667)
(1000, 89.477)
(1000, 94.90066667)
(1000, 94.51033333)
(1000, 95.82066667)
(1000, 98.37066667)
(1000, 96.209)
(1000, 99.11166667)
(1000, 95.98466667)
(10000, 863.7823333)
(10000, 873.3123333)
(10000, 861.282)
(10000, 860.6)
(10000, 892.3293333)
(10000, 877.2686667)
(10000, 877.638)
(10000, 914.2006667)
(10000, 904.383)
(10000, 945.897)
(10000, 927.747)
(10000, 951.5533333)
(10000, 974.0906667)
(10000, 962.7666667)
(10000, 990.8193333)
(10000, 976.8463333)
(1000, 27.25275)
(1000, 26.13675)
(1000, 23.85325)
(1000, 22.9595)
(1000, 29.423)
(1000, 26.18475)
(1000, 26.35875)
(1000, 24.6475)
(1000, 31.5135)
(1000, 33.343)
(1000, 27.51475)
(1000, 23.9625)
(1000, 43.56975)
(1000, 41.50875)
(1000, 39.12225)
(1000, 39.2035)
(1000, 37.1905)
(1000, 37.87675)
(10000, 231.2105)
(10000, 199.24725)
(10000, 181.96525)
(10000, 172.51775)
(10000, 259.686)
(10000, 246.85075)
(10000, 238.878)
(10000, 213.50975)
(10000, 290.26975)
(10000, 280.66775)
(10000, 227.81175)
(10000, 219.519)
(10000, 417.27975)
(10000, 384.707)
(10000, 372.69925)
(10000, 361.258)
(10000, 331.96925)
(10000, 324.52025)
(100000, 2318.153)
(100000, 1998.653333)
(100000, 1764.831667)
(100000, 1688.211)
(100000, 2603.735333)
(100000, 2489.100333)
(100000, 2321.408)
(100000, 2147.001667)
(100000, 2803.887)
(100000, 2702.647)
(100000, 2254.393333)
(100000, 2091.092667)
(100000, 4166.387667)
(100000, 3786.228)
(100000, 3648.800333)
(100000, 3480.994333)
(100000, 3254.924667)
(100000, 3150.8)
(1000, 2323.35)
(1000, 2283.886)
(1000, 2368.538)
(1000, 2307.304)
(1000, 2321.109)
(1000, 2353.816)
(10000, 21944.039)
(10000, 22004.999)
(10000, 22412.779)
(10000, 21764.316)
(10000, 21938.84)
(10000, 22012.192)
    };
    \addplot[ultra thick,domain=10:1000000, color=Paired-11, dashed, forget plot]{0.03*x};
    \addlegendentry{\sc CMSGen}
    
    \end{axis}
\end{tikzpicture}





==> fig3.tex <==
\begin{tikzpicture}
\hspace{-4.5cm}
    \begin{axis}[
        xlabel={Number of Iterations},
        ylabel={Number of Unique Solutions},
        height=7cm, width=4.25cm,
        xmin=0, xmax=10,
        ymin=2000, ymax=5100,
        % ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=1,
        % transpose legend,
        legend style={at={(1,0)},anchor=south east},
    ]
    % \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
    %     (1, 191)
    %     (2, 377)
    %     (3, 610)
    %     (4, 877)
    %     (5, 1120)
    %     (6, 1354)
    %     (7, 1585)
    %     (8, 1793)
    %     (9, 1989)
    %     (10, 2202)
    % };
    % \addlegendentry{$75$-$10$-$1$-q}

    % \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
    %     (1, 3974)
    %     (2, 4276)
    %     (3, 4452)
    %     (4, 4558)
    %     (5, 4666)
    %     (6, 4713)
    %     (7, 4773)
    %     (8, 4825)
    %     (9, 4853)
    %     (10, 4868)
    % };
    % \addlegendentry{$75$-$10$-$5$-q}
    
    % \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
    %     (1, 1426)
    %     (2, 2306)
    %     (3, 3071)
    %     (4, 3632)
    %     (5, 4000)
    %     (6, 4281)
    %     (7, 4436)
    %     (8, 4537)
    %     (9, 4634)
    %     (10, 4690)
    % };
    % \addlegendentry{$75$-$10$-$10$-q}

    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (1, 1015)
        (2, 2307)
        (3, 2884)
        (4, 3511)
        (5, 3802)
        (6, 3949)
        (7, 4054)
        (8, 4132)
        (9, 4186)
        (10, 4237)
    };
    % \addlegendentry{or-$100$-$20$-$8$-UC-$10$}
    
    % \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
    %     (1, 4232)
    %     (2, 4492)
    %     (3, 4653)
    %     (4, 4738)
    %     (5, 4798)
    %     (6, 4842)
    %     (7, 4871)
    %     (8, 4891)
    %     (9, 4907)
    %     (10, 4918)
    % };
    % \addlegendentry{$90$-$10$-$1$-q}
    
    % \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
    %     (1, 4508)
    %     (2, 4813)
    %     (3, 4922)
    %     (4, 4953)
    %     (5, 4970)
    %     (6, 4984)
    %     (7, 4989)
    %     (8, 4990)
    %     (9, 4990)
    %     (10, 4993)
    % };
    % \addlegendentry{$90$-$10$-$5$-q}

    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (1, 3702)
        (2, 4365)
        (3, 4640)
        (4, 4738)
        (5, 4792)
        (6, 4831)
        (7, 4860)
        (8, 4880)
        (9, 4897)
        (10, 4911)
    };
    % \addlegendentry{$90$-$10$-$10$-q}


    % \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
    %     (1, 3610)
    %     (2, 4560)
    %     (3, 4868)
    %     (4, 4971)
    %     (5, 4987)
    %     (6, 4997)
    %     (7, 4997)
    %     (8, 4999)
    %     (9, 4999)
    %     (10, 5000)
    % };
    % \addlegendentry{s$15850$a\_$3$\_$2$}

    % \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
    %     (1, 3426)
    %     (2, 4189)
    %     (3, 4615)
    %     (4, 4831)
    %     (5, 4924)
    %     (6, 4968)
    %     (7, 4988)
    %     (8, 4993)
    %     (9, 4997)
    %     (10, 4997)
    % };
    % \addlegendentry{s$15850$a\_$7$\_$4$}

    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (1, 2805)
        (2, 3457)
        (3, 4070)
        (4, 4472)
        (5, 4729)
        (6, 4835)
        (7, 4908)
        (8, 4953)
        (9, 4976)
        (10, 4986)
    };
    % \addlegendentry{s$15850$a\_$15$\_$7$}


    % \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
    %     (1, 2724)
    %     (2, 4260)
    %     (3, 4754)
    %     (4, 4905)
    %     (5, 4961)
    %     (6, 4983)
    %     (7, 4989)
    %     (8, 4991)
    %     (9, 4992)
    %     (10, 4992)
    % };
    % \addlegendentry{Prod-$8$}
    % \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
    %     (1, 2764)
    %     (2, 4288)
    %     (3, 4757)
    %     (4, 4928)
    %     (5, 4973)
    %     (6, 4985)
    %     (7, 4991)
    %     (8, 4993)
    %     (9, 4996)
    %     (10, 4998)
    % };
    % \addlegendentry{Prod-$20$}
    \addplot[ultra thick, mark=*, color=Paired-11] coordinates {
        (1, 2860)
        (2, 4321)
        (3, 4786)
        (4, 4919)
        (5, 4971)
        (6, 4985)
        (7, 4991)
        (8, 4993)
        (9, 4993)
        (10, 4995)
    };
    % \addlegendentry{Prod-$32$}
    
    
    \end{axis}
\hspace{4.5cm}
\begin{axis}[
        xlabel={[log scale] Batch Size},
        ylabel={[log scale] GPU Memory Usage (MB)},
        height=7cm, width=4.25cm,
        xmin=100, xmax=100000000,
        ymin=300, ymax=32000,
        xmode=log,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=4,
        legend style={font=\footnotesize, at={(1.25,-0.275)},anchor=south east},
    ]
    % \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
    %     (100, 368)
    %     (1000, 372)
    %     (10000, 414)
    %     (100000, 844)
    %     (500000, 4944)
    % };
    % \addlegendentry{$75$-$10$-$1$-q}

    % \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
    %     (100, 368)
    %     (1000, 372)
    %     (10000, 414)
    %     (100000, 842)
    %     (1000000, 4980)
    % };
    % \addlegendentry{$75$-$10$-$5$-q}
    
    % \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
    %     (100, 368)
    %     (1000, 372)
    %     (10000, 414)
    %     (100000, 860)
    %     (1000000, 5052)
    % };
    % \addlegendentry{$75$-$10$-$10$-q}

    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (100, 368)
        (1000, 374)
        (10000, 438)
        (100000, 982)
        (1000000, 6706)
        (5000000, 31580)
    };
    \addlegendentry{or-$100$-$20$-$8$-UC-$10$}
    
    % \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
    %     (100, 368)
    %     (1000, 370)
    %     (10000, 402)
    %     (100000, 710)
    %     (1000000, 3732)
    % };
    % \addlegendentry{$90$-$10$-$1$-q}
    
    % \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
    %     (100, 368)
    %     (1000, 370)
    %     (10000, 402)
    %     (100000, 726)
    %     (500000, 3832)
    % };
    % \addlegendentry{$90$-$10$-$5$-q}

    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (100, 368)
        (1000, 370)
        (10000, 396)
        (100000, 676)
        (1000000, 3272)
        (10000000, 27208)
    };
    \addlegendentry{$90$-$10$-$10$-q}


    


    % \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
    %     (100, 388)
    %     (1000, 530)
    %     (10000, 2128)
    %     (100000, 17878)
    %     (150000, 27040)
    % };
    % \addlegendentry{s$15850$a\_$3$\_$2$}

    % \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
    %     (100, 386)
    %     (1000, 524)
    %     (10000, 2094)
    %     (100000, 17284)
    %     (150000, 26064)
    % };
    % \addlegendentry{s$15850$a\_$7$\_$3$}
    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (100, 386)
        (1000, 526)
        (10000, 2126)
        (100000, 17632)
        (150000, 26532)
    };
    \addlegendentry{s$15850$a\_$15$\_$7$}

% \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
    %     (100, 520)
    %     (1000, 1588)
    %     (10000, 12980)
    %     (20000, 25497)
    % };
    % \addlegendentry{Prod-$8$}

    % \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
    %     (100, 748)
    %     (1000, 3416)
    %     (10000, 31888)
    % };
    % \addlegendentry{Prod-$20$}

    \addplot[ultra thick, mark=*, color=Paired-11] coordinates {
        (100, 976)
        (1000, 5246)
        (6000, 29082)
    };
    \addlegendentry{Prod-$32$}



    
    \end{axis}
    
\end{tikzpicture}





==> fig4.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={[log scale] Batch Size},
        ylabel={[log scale] GPU Memory Usage (MByte)},
        xmin=100, xmax=100000000,
        ymin=300, ymax=32000,
        xmode=log,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=1,
        legend style={at={(1,0.65)},anchor=south east},
    ]
    % \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
    %     (100, 368)
    %     (1000, 372)
    %     (10000, 414)
    %     (100000, 844)
    %     (500000, 4944)
    % };
    % \addlegendentry{$75$-$10$-$1$-q}

    % \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
    %     (100, 368)
    %     (1000, 372)
    %     (10000, 414)
    %     (100000, 842)
    %     (1000000, 4980)
    % };
    % \addlegendentry{$75$-$10$-$5$-q}
    
    % \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
    %     (100, 368)
    %     (1000, 372)
    %     (10000, 414)
    %     (100000, 860)
    %     (1000000, 5052)
    % };
    % \addlegendentry{$75$-$10$-$10$-q}

    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (100, 368)
        (1000, 374)
        (10000, 438)
        (100000, 982)
        (1000000, 6706)
        (5000000, 31580)
    };
    \addlegendentry{or-$100$-$20$-$8$-UC-$10$}
    
    % \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
    %     (100, 368)
    %     (1000, 370)
    %     (10000, 402)
    %     (100000, 710)
    %     (1000000, 3732)
    % };
    % \addlegendentry{$90$-$10$-$1$-q}
    
    % \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
    %     (100, 368)
    %     (1000, 370)
    %     (10000, 402)
    %     (100000, 726)
    %     (500000, 3832)
    % };
    % \addlegendentry{$90$-$10$-$5$-q}

    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (100, 368)
        (1000, 370)
        (10000, 396)
        (100000, 676)
        (1000000, 3272)
        (10000000, 27208)
    };
    \addlegendentry{$90$-$10$-$10$-q}


    


    % \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
    %     (100, 388)
    %     (1000, 530)
    %     (10000, 2128)
    %     (100000, 17878)
    %     (150000, 27040)
    % };
    % \addlegendentry{s$15850$a\_$3$\_$2$}

    % \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
    %     (100, 386)
    %     (1000, 524)
    %     (10000, 2094)
    %     (100000, 17284)
    %     (150000, 26064)
    % };
    % \addlegendentry{s$15850$a\_$7$\_$3$}
    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (100, 386)
        (1000, 526)
        (10000, 2126)
        (100000, 17632)
        (150000, 26532)
    };
    \addlegendentry{s$15850$a\_$15$\_$7$}

% \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
    %     (100, 520)
    %     (1000, 1588)
    %     (10000, 12980)
    %     (20000, 25497)
    % };
    % \addlegendentry{Prod-$8$}

    % \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
    %     (100, 748)
    %     (1000, 3416)
    %     (10000, 31888)
    % };
    % \addlegendentry{Prod-$20$}

    \addplot[ultra thick, mark=*, color=Paired-11] coordinates {
        (100, 976)
        (1000, 5246)
        (6000, 29082)
    };
    \addlegendentry{Prod-$32$}



    
    \end{axis}
\end{tikzpicture}





==> fig5.tex <==
\begin{tikzpicture}
\hspace{-7cm}
  \begin{axis}[
        ybar, axis on top,
        height=3cm, width=8cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        major grid style={draw =white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=15,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits={abs = 1.cm},
        x = 0.01cm,
        legend style={
            at={(0.5,-0.3)},
            anchor=north,
            legend columns=3,
            cells={align=left},
            /tikz/every even column/.append style={column sep=0.3cm}
        },
        every node near coord/.append style={font=\footnotesize},
        % ylabel style={align=center},
        ylabel={GPU Speedup},
        ylabel style={yshift=-15pt},
        symbolic x coords={
         CNF Instances  },
       xtick=data,
       nodes near coords=\rotatebox{90}{
        \pgfmathprintnumber[precision=1]{\pgfplotspointmeta}$\times$
       }
    ]
   %  \addplot [draw=none, fill=Paired-1!60] coordinates {
      
   %    (CNF Instances, 11.1)};
   % \addplot [draw=none,fill=Paired-3!60] coordinates {
   %    (CNF Instances, 11.0)};
   \addplot [draw=none,fill=Paired-1] coordinates {
      (CNF Instances,11.9)};
   %  \addplot [draw=none,fill=Paired-7!60] coordinates {
   %    (CNF Instances,8.9)};
   % \addplot [draw=none,fill=Paired-9!60] coordinates {
   %    (CNF Instances,8.5)};   
    \addplot [draw=none,fill=Paired-3] coordinates {
      (CNF Instances,8.1)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,4.0)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,3.7)};
    \addplot [draw=none,fill=Paired-7] coordinates {
      (CNF Instances,4.5)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,2.7)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,1.9)};
    \addplot [draw=none,fill=Paired-11] coordinates {
      (CNF Instances,2.5)};
  

    % \legend{$75$-$10$-$10$-q, $90$-$10$-$10$-q, s$15850$a\_$15$\_$7$,  Prod-$32$}
     % \legend{$75$-$10$-$1$-q, $75$-$10$-$5$-q, $75$-$10$-$10$-q, $90$-$10$-$1$-q, $90$-$10$-$5$-q, $90$-$10$-$10$-q, s$15850$a\_$3$\_$2$, s$15850$a\_$7$\_$5$, s$15850$a\_$15$\_$7$, Prod-$8$, Prod-$20$, Prod-$32$}
  \end{axis}

\hspace{3.5cm}
\begin{axis}[
        ybar, axis on top,
        height=3cm, width=8cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        major grid style={draw =white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=5,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits={abs = 1.cm},
        x = 0.01cm,
        legend style={
            at={(0.5,-0.3)},
            anchor=north,
            legend columns=3,
            cells={align=left},
            /tikz/every even column/.append style={column sep=0.3cm}
        },
        every node near coord/.append style={font=\footnotesize},
        % ylabel style={align=center},
        ylabel={Ops Reduction},
        ylabel style={yshift=-15pt},
        symbolic x coords={
         CNF Instances  },
       xtick=data,
       nodes near coords=\rotatebox{90}{
        \pgfmathprintnumber[precision=1]{\pgfplotspointmeta}$\times$
       }
    ]
   %  \addplot [draw=none, fill=Paired-1!60] coordinates {
      
   %    (CNF Instances, 11.1)};
   % \addplot [draw=none,fill=Paired-3!60] coordinates {
   %    (CNF Instances, 11.0)};
   \addplot [draw=none,fill=Paired-1] coordinates {
      (CNF Instances,4.3)};
   %  \addplot [draw=none,fill=Paired-7!60] coordinates {
   %    (CNF Instances,8.9)};
   % \addplot [draw=none,fill=Paired-9!60] coordinates {
   %    (CNF Instances,8.5)};   
    \addplot [draw=none,fill=Paired-3] coordinates {
      (CNF Instances,4.2)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,4.0)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,3.7)};
    \addplot [draw=none,fill=Paired-7] coordinates {
      (CNF Instances,4.5)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,2.7)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,1.9)};
    \addplot [draw=none,fill=Paired-11] coordinates {
      (CNF Instances,3.6)};
  

    % \legend{$75$-$10$-$10$-q, $90$-$10$-$10$-q, s$15850$a\_$15$\_$7$,  Prod-$32$}
     % \legend{$75$-$10$-$1$-q, $75$-$10$-$5$-q, $75$-$10$-$10$-q, $90$-$10$-$1$-q, $90$-$10$-$5$-q, $90$-$10$-$10$-q, s$15850$a\_$3$\_$2$, s$15850$a\_$7$\_$5$, s$15850$a\_$15$\_$7$, Prod-$8$, Prod-$20$, Prod-$32$}
  \end{axis}

  

  \hspace{3.5cm}
  \begin{axis}[
        ybar, axis on top,
        height=3cm, width=8cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        major grid style={draw =white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=300,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits={abs = 1.cm},
        x = 0.01cm,
        legend style={
            at={(-1.5,-0.4)},
            anchor=north,
            legend columns=4,
            cells={align=left},
            /tikz/every even column/.append style={column sep=0.3cm}
        },
        every node near coord/.append style={font=\footnotesize},
        % ylabel style={align=center},
        ylabel={Latency (s)},
        ylabel style={yshift=-10pt},
        symbolic x coords={
         CNF Instances  },
       xtick=data,
       nodes near coords=\rotatebox{90}{
        \pgfmathprintnumber[precision=1]{\pgfplotspointmeta}
       }
    ]
   \addplot [draw=none,fill=Paired-1] coordinates {
      (CNF Instances,2.1)};
    \addplot [draw=none,fill=Paired-3] coordinates {
      (CNF Instances,22.8)};
    \addplot [draw=none,fill=Paired-7] coordinates {
      (CNF Instances,31.6)};
    \addplot [draw=none,fill=Paired-11] coordinates {
      (CNF Instances,292.2)};
  

    \legend{or-$100$-$20$-$8$-UC-$10$, $90$-$10$-$10$-q, s$15850$a\_$15$\_$7$,  Prod-$32$}
  \end{axis}

  \end{tikzpicture}

==> figure1.tex <==
\begin{tikzpicture}[node distance=2cm,>=Latex]
    \node [ text width=6cm, align=center, line width=1.5pt] (code) {
        \begin{lstlisting}[title = Verilog code example]
module c15(G1,G2,G3,G6,G7,G19,G22);
input G1,G2,G3,G6,G7;
output G19,G22;

  wire G10,G11,G16;

  nand NAND2_0(G10,G1,G3);
  xor  XOR2_0(G11,G3,G6);
  nand NAND2_1(G16,G2,G11);
  and  AND2_0(G19,G11,G7);
  nor NOR2_0(G22,G10,G16);

endmodule
        \end{lstlisting}
    };
    
    \node [draw,  fill = datemagenta!40, text width=3cm, minimum height=2cm, align=center, right=1.25cm of code, line width=1.5pt] (model) {Digital Circuit Model};
    \node [draw,  text width=3cm,fill = dateblue!30, minimum height=1cm, align=center, above=0.5cm of model, line width=1.5pt] (embedding) {Embedding Layer};
    \node [draw, fill = Paired-9!40, text width=2cm, minimum height=1cm,align=center, below=0.5cm of model, line width=1.5pt] (loss) {Loss Calculation};
    \node [text width=6.1cm, align=center, right=1.cm of model, yshift=-2.25cm] (parsed) { \lstset{style=mystyle} \begin{lstlisting}[language=Python, title=PyTorch description of the Verilog code]
import torch.nn as nn

def AND(a, b):
    return a * b

def XOR(a, b):
    return (1 - a) * b + a * (1 - b)

def NAND(a, b):
    return 1 - a * b

def NOR(a, b):
    return (1 - a) * (1 - b)
    
class c15(nn.Module):
    def __init__(self):
        super().__init__()

    def forward(self, inputs):
        G1, G2, G3, G6, G7 = inputs
        G10 = NAND(G1, G3)
        G11 = XOR(G3, G6)
        G16 = NAND(G2, G11)
        G19 = AND(G11, G7)
        G22 = NOR(G10, G16)
        outputs = G19, G22

        return outputs
\end{lstlisting}};
    
    % Arrows
    \draw [->, >=stealth, line width=1.5pt, dashed] (code) -- node[above] {Parser} (model);
    \draw [->] (embedding.south) -- (model.north);
    \draw [->] (model.south) -- (loss.north);
    \draw [dashed, >=stealth, line width=1.5pt] (model.north east) -- ([shift={(0,-1cm)}]parsed.north west);
    \draw [dashed, >=stealth, line width=1.5pt] (model.south east) -- ([shift={(0,0.35cm)}]parsed.south west);

    \begin{scope}[scale=0.9] 
    
    \node[nand gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 0.9] (NAND2_0) at (0 -0.5,-5) {};
    \node[xor gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 1.7] (NAND2_1) at (0 -0.5,-6.5) {};
    \node[nand gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 0.9] (NAND2_2) at (3 -0.5,-5.75) {};
    \node[and gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 0.9] (NAND2_3) at (3 -0.5,-7.25) {};
    \node[nor gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 0.9] (NAND2_4) at (6 -0.5,-5) {};
    \node[] (NAND2_5) at (6 -0.5,-6.5) {};

    \draw (NAND2_0.input 1) -- ++(-1,0) node[left] {$G1$};
    \draw (NAND2_0.input 5) -- ++(-1,0) node[left] {$G3$};
    \draw (NAND2_1.input 1) -- ++(-1,0) node[left] {$G3$};
    \draw (NAND2_1.input 2) -- ++(-1,0) node[left] {$G6$};
    \draw (NAND2_2.input 1) -- ++(-1,0) node[left] {$G2$};
    % \draw (NAND2_2.input 5) -- ++(-1,0) node[left] {$G9$};
    % \draw (NAND2_3.input 1) -- ++(-1,0) node[left] {$G9$};
    \draw (NAND2_3.input 5) -- ++(-1,0) node[left] {$G7$};
    
    % \draw (NAND2_4.input 1) -- ++(-1,0) node[left] {$G8$};
    % \draw (NAND2_4.input 5) -- ++(-1,0) node[left] {$G12$};
    % \draw (NAND2_5.input 1) -- ++(-1,0) node[left] {$G12$};
    % \draw (NAND2_5.input 5) -- ++(-1,0) node[left] {$G15$};
    
    % \draw (NAND2_0.output) -- (NAND2_1.input 1);
    \draw (NAND2_1.output)  node[shift={(-0.15,0)}, above right] {$G11$} -- ([xshift=0.75cm]NAND2_1.output) |- (NAND2_2.input 5);
    \draw (NAND2_1.output) -- ([xshift=0.75cm]NAND2_1.output) |- (NAND2_3.input 1);
    \draw (NAND2_0.output) node[shift={(-0.15,0)}, above right] {$G10$}  -- ([xshift=2cm]NAND2_0.output) |- (NAND2_4.input 1);
    \draw (NAND2_2.output) node[shift={(-0.15,0)}, above right] {$G16$}  -- ([xshift=0.75cm]NAND2_2.output) |- (NAND2_4.input 5);
    % \draw (NAND2_2.output) -- (NAND2_4.input 5);
    % \draw (NAND2_3.output) -- (NAND2_5.input 5);
    % \draw (NAND2_3.output) -- ([xshift=0.75cm]NAND2_3.output) |- (NAND2_5.input 5);
    % \draw (NAND2_2.output) -- ([xshift=0.75cm]NAND2_2.output) |- (NAND2_5.input 1);
    \draw (NAND2_4.output) -- ++(1,0) node[right] {$G22$};
    \draw (NAND2_3.output) -- ++(1,0) node[right] {$G19$};


    
    
        \draw [line width=1.5pt]([shift={(-1.5,0.)}]NAND2_0.north west) ++(-0.5,0.5) rectangle ([shift={(2.8,-1.25)}]NAND2_5.south east);
        \node[above left] at ([shift={(2.5,-1.25)}]NAND2_5.south east) {Module c15};
    

    \draw [dashed, >=stealth, line width=1.5pt] ([shift={(0,0.29)}]code.south west) -- ([shift={(-2,0.5)}]NAND2_0.north west);
    \draw [dashed, >=stealth, line width=1.5pt] ([shift={(0,0.29)}]code.south east) -- ([shift={(2.8,2.7)}]NAND2_5.south east);
    \end{scope}
    
\end{tikzpicture}

==> figure2a.tex <==
\scalebox{0.9}{\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % Combinational block 1
    \node [draw, fill = dateblue!30, shape=rectangle, minimum width=2.5cm, minimum height=1.5cm, text width=2cm, align = center, line width=1.5pt] (comb1) {Combinational Circuit ($\mathcal{F}_h$)};
    % Flip-Flop block
    \node [draw, fill = datemagenta!40, shape=rectangle, right = 1.25cm of comb1, align = center, minimum height=2cm, line width=1.5pt] (ff) {Flip-Flops};
    % Combinational block 2
    \node [draw, fill = dateblue!30,shape=rectangle, minimum width=2.5cm, minimum height=1.5cm, right =1.25cm of ff, text width=2cm, align = center, yshift=0.5cm, line width=1.5pt] (comb2) {Combinational Circuit ($\mathcal{F}_o$)};
    % Input nodes
    \node [left =1cm of comb1, coordinate] (input1) {};
    % Output node
    \node [right of=comb2, coordinate] (output) {};
    % Connection arrows
    \draw [->, >=stealth, line width=1.5pt] (input1) -- node[left, xshift = -0.5cm] {$\mathbf P_{t}$} (comb1);
    \draw [->, >=stealth, line width=1.5pt] (comb1) -- node {$\mathbf H_{t}$} (ff);
    \draw [->, >=stealth, line width=1.5pt] (comb1.east) -- node {} (ff);
    \draw [->, >=stealth, line width=1.5pt] (ff) -- node {$\mathbf H_{t-1}$} ([yshift=-0.5cm]comb2.west);
    \draw [->, >=stealth, line width=1.5pt] ([xshift=0.5cm]ff.east) |-  ([yshift=-1.5cm,xshift = -0.5cm]comb1.west) |-  ([yshift=-0.25cm, xshift = -0.15cm]comb1.west) |- ([yshift=-0.25cm]comb1.west);
    \draw [->, >=stealth, line width=1.5pt] (comb2) -- node[right, xshift = 0.5cm] {$\mathbf Y_t$} (output);
    \draw [->, >=stealth, line width=1.5pt, dashed] ([yshift=0cm, xshift = -0.5cm]comb1.west) |- ([yshift=1cm, xshift = -0.75cm]comb2.west) |- ([yshift=0.5cm, xshift =0cm]comb2.west);
\end{tikzpicture}}

==> figure2b.tex <==
\scalebox{0.9}{\begin{tikzpicture}[scale=1, transform shape];
                \node [nnlayer]                     at ( 0,     0)    (sig1)          {$\mathcal{F}_o$};
                \node [nnlayer]                     at ( 1.5,   0)    (sig2)          {$\mathcal{F}_h$};

                \node [anchor=east]                 at ( -1,  -0.5) (hiddenlast)    {$\mathbf H_{t-1}$};
                \node [anchor=west]                 at ( 3.5,     1.) (hiddennext)    {$\mathbf H_{t}$};

                \node [anchor=west]                 at ( 0,     2.25) (hiddennext1)    {$\mathbf Y_{t}$};

                \node [anchor=east]                 at ( -1, -1.5)  (input)         {$\mathbf P_{t}$};

                \draw [ultra thick, rounded corners=0.2cm] (hiddenlast) -| (sig1);
                \draw [ultra thick, rounded corners=0.2cm] (hiddenlast) -| (sig2);


                \draw [->, >=stealth, ultra thick, rounded corners=0.2cm] (sig1.north) -- ([yshift = 1.5cm]sig1.north);;

                % \draw [->, >=stealth, ultra thick, rounded corners=0.2cm] (sig2.north) |- ([xshift=2cm, yshift=0.5cm]sig2.north) |- ( 6,  -0.5);

                \draw [->, >=stealth, ultra thick, rounded corners=0.2cm] (sig2.north) |- ([xshift=1.5cm, yshift=0.5cm]sig2.north);

                \draw [ultra thick, rounded corners=0.2cm] (input) -- ++(1.2,0) |- (0.5,-0.5);

                \begin{pgfonlayer}{background}
                \draw [fill=dateblue!10, rounded corners=.5cm] (-.5, -1) rectangle (3,1.5);
                \end{pgfonlayer}


            \end{tikzpicture}}

==> figure3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={[log scale] Number of Unique Solutions},
        ylabel={[log scale] Latency (ms)},
        xmin=10, xmax=1000000,
        ymin=1, ymax=100000000,
        xmode=log,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=2,
        transpose legend,
        legend style={at={(1,0)},anchor=south east},
    ]
    \addplot[only marks, mark=*, color=Paired-3] coordinates {
        (100, 50)
        (100, 31380)
        (100, 50840)
        (100, 168670)
        (100, 265120)
        (100, 595610)
        (100, 2309270)
        (100, 4850690)
        (1000, 1230)
        (1000, 687550)
        (1000, 671140)
        (1000, 4068700)
        (1000, 6326400)
        %(10000, 73820)
    };
    \addplot[ultra thick,domain=10:10000, color=Paired-3, dashed, forget plot]{5000*x};
    \addlegendentry{\sc UniGen3}

    \addplot[only marks, mark=*, color=Paired-7] coordinates {
        % (7528, 248.951)
        (5806, 49.6365)
        % (2457, 35.67791)
        % (2057, 18.6316)
        % (20832, 292.757)
        % (57295, 503.769)
        % (7415, 249.47)
        (368, 3516.54)
        (104, 3399.64)
        (525, 57454.167)
        (3118, 56250.77)
        (192, 9059.71)
        (1992, 71016.24)
        (1144, 710450.22)
        (10438, 1007498.608)
        (96, 78667.00)
        (1224, 1503129.80)
        (128, 149923.86)
        (3118, 56250.077)
        % (63805, 972.33)
    };
    \addplot[ultra thick,domain=10:50000, color=Paired-7, dashed, forget plot]{100*x};
    \addlegendentry{\sc DiffSampler}
    
    
    
    
    
    
    \addplot[only marks, mark=*, color=Paired-11] coordinates {
        (100, 0.957)
        (100, 9.97)
        (100, 14.2943)
        (100, 22.5953)
        (100, 32.0733)
        (100, 45.3653)
        (100, 76.7366)
        (100, 95.4796)
        (100, 162.196)
        (100, 3087.6266)
        (100, 268.6063)
        
        (1000, 6.146)
        (1000, 99.304)
        (1000, 175.316)
        (1000, 228.353)
        (1000, 321.679)
        (1000, 451.804)
        (1000, 721.849)
        (1000, 932.271)
        (1000, 1525.992)
        (1000, 70386.504)
        (1000, 2324.909)

        (10000, 57.9435)
        (10000, 984.886)
        (10000, 3883.8815)
        (10000, 2428.1915)
        (10000, 4226.684)
        (10000, 4748.4845)
        (10000, 6971.69)
        (10000, 10535.913)
        (10000, 16559.4415)
        (10000, 1056347.715)
        (10000, 24240.393)

        (100000, 553.655)
        (100000, 10103.162)
        (100000, 91483.272)
        (100000, 35831.97)
        (100000, 96164.261)
        (100000, 69139.546)
        (100000, 74110.951)
        (100000, 152873.802)
        (100000, 212467.212)
        (100000, 301737.367)
    };
    \addplot[ultra thick,domain=10:1000000, color=Paired-11, dashed, forget plot]{0.7*x};
    \addlegendentry{\sc CMSGen}

    \addplot[only marks, mark=*, color=Paired-1] coordinates {
        (18, 21.173)
        
        (898, 142.85)
        (646, 220.697)
        (320, 211.817)
        (646, 0358.768)
        (362, 338.079)
        (570, 585.66)
        (153, 754.719)
        (577, 961.079)
        (203, 1940.79)
        (224, 113.416)

        (9040, 160.339)
        (6671, 231.103)
        (3125, 254.342)
        (6688, 427.362)
        (3983, 381.682)
        (5776, 630.676)
        (5770, 994.876)
        (5770, 988.922)
        (2043, 2003.499)
        (2280, 1214.748)

        (90885, 214.515)
        (66481, 300.639)
        (31355, 299.246)
        (66619, 507.591)
        (39928, 490.695)
        (57557, 864.46)
        (15486, 1111.376)
        (57611, 1407.184)
        (20812, 2282.095)
        (23010, 1467.15)
        
        (408763, 177.944)
        (298997, 243.306)
        (141098, 256.507)
        (298621, 411.157)
        (179406, 401.845)
        (259258, 726.907)
        (70263, 922.172)
        (259493, 1173.812)
        (93242, 2231.983)
        (104476, 1448.933)
    };
    \addlegendentry{\sc Demotic}
    \addplot[ultra thick,domain=10:1000000, color=Paired-1, dashed, forget plot]{0.000 * x+400}; % +400
    
    \end{axis}
\end{tikzpicture}





==> figure4.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Iterations},
        ylabel={[log scale] Number of Unique Solutions},
        xmin=0, xmax=10,
        ymin=75000, ymax=550000,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=2,
        % transpose legend,
        legend style={at={(1,0)},anchor=south east},
    ]
    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (1, 454217)
        (2, 489166)
        (3, 496276)
        (4, 498272)
        (5, 499038)
        (6, 499357)
        (7, 499559)
        (8, 499660)
        (9, 499744)
        (10, 499801)
    };
    \addlegendentry{c432}

    \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
        (1, 331213)
        (2, 397056)
        (3, 423272)
        (4, 437596)
        (5, 446734)
        (6, 453455)
        (7, 458512)
        (8, 462589)
        (9, 489046)
        (10, 492910)
    };
    \addlegendentry{c499}
    
    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (1, 156693)
        (2, 242410)
        (3, 298202)
        (4, 335736)
        (5, 360808)
        (6, 377665)
        (7, 388961)
        (8, 396845)
        (9, 404904)
        (10, 411186)
    };
    \addlegendentry{c880}
    
    \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
        (1, 331905)
        (2, 397424)
        (3, 423202)
        (4, 437169)
        (5, 445826)
        (6, 452066)
        (7, 456572)
        (8, 460130)
        (9, 493596)
        (10, 493679)
    };
    \addlegendentry{c1355}
    
    \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
        (1, 199217)
        (2, 286288)
        (3, 343927)
        (4, 385617)
        (5, 415136)
        (6, 435375)
        (7, 449277)
        (8, 458513)
        (9, 472642)
        (10, 476544)
    };
    \addlegendentry{c1908}

    \addplot[ultra thick, mark=*, color=Paired-6] coordinates {
        (1, 288101)
        (2, 368871)
        (3, 402149)
        (4, 420736)
        (5, 432469)
        (6, 440893)
        (7, 447143)
        (8, 451833)
        (9, 497034)
        (10, 497234)
    };
    \addlegendentry{c2670}


    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (1, 78029)
        (2, 124475)
        (3, 156935)
        (4, 180468)
        (5, 198377)
        (6, 213104)
        (7, 224537)
        (8, 234566)
        (9, 243503)
        (10, 251998)
    };
    \addlegendentry{c3540}

    \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
        (1, 288387)
        (2, 387267)
        (3, 422490)
        (4, 439356)
        (5, 449264)
        (6, 456067)
        (7, 460995)
        (8, 464695)
        (9, 499184)
        (10, 499414)
    };
    \addlegendentry{c5315}

    \addplot[ultra thick, mark=*, color=Paired-9] coordinates {
        (1, 103703)
        (2, 149924)
        (3, 176449)
        (4, 191701)
        (5, 201012)
        (6, 206724)
        (7, 210844)
        (8, 214727)
        (9, 219250)
        (10, 222165)
    };
    \addlegendentry{c6288}


    \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
        (1, 104476)
        (2, 158323)
        (3, 196955)
        (4, 225396)
        (5, 247804)
        (6, 266135)
        (7, 281587)
        (8, 294938)
        (9, 326810)
        (10, 335439)
    };
    \addlegendentry{c7552}
    
    
    \end{axis}
\end{tikzpicture}





==> figure5.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Iterations},
        ylabel={[log scale] Throughput},
        xmin=0, xmax=10,
        ymin=10000, ymax=8000000,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=2,
        % transpose legend,
        legend style={at={(1,0.61)},anchor=south east},
    ]
    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (1, 454217/0.221082)
        (2, 489166/0.396940)
        (3, 496276/0.569149)
        (4, 498272/0.733313)
        (5, 499038/0.899716)
        (6, 499357/1.073187)
        (7, 499559/1.219987)
        (8, 499660/1.423881)
        (9, 499744/1.562670)
        (10, 499801/1.740273)
    };
    \addlegendentry{c432}

    \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
        (1, 331213/0.294777)
        (2, 397056/0.538940)
        (3, 423272/0.783097)
        (4, 437596/1.021012)
        (5, 446734/1.21888)
        (6, 453455/1.417753)
        (7, 458512/1.73467)
        (8, 462589/1.933012)
        (9, 489046/2.133596)
        (10, 492910/2.411745)
    };
    \addlegendentry{c499}
    
    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (1, 156693/0.306784)
        (2, 242410/0.611079)
        (3, 298202/0.829638)
        (4, 335736/1.09174)
        (5, 360808/1.288729)
        (6, 377665/1.704616)
        (7, 388961/1.853998)
        (8, 396845/2.030747)
        (9, 404904/2.291631)
        (10, 411186/2.597413)
    };
    \addlegendentry{c880}
    
    \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
        (1, 331905/0.511618)
        (2, 397424/0.950628)
        (3, 423202/1.328398)
        (4, 437169/1.712766)
        (5, 445826/2.183245)
        (6, 452066/2.48913)
        (7, 456572/2.912655)
        (8, 460130/3.431903)
        (9, 493596/3.828706)
        (10, 493679/4.019502)
    };
    \addlegendentry{c1355}
    
    \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
        (1, 199217/0.541762)
        (2, 286288/1.09299)
        (3, 343927/1.516026)
        (4, 385617/2.16696)
        (5, 415136/2.12745)
        (6, 435375/2.57053)
        (7, 449277/3.008229)
        (8, 458513/3.519824)
        (9, 472642/3.721308)
        (10, 476544/4.18253)
    };
    \addlegendentry{c1908}

    \addplot[ultra thick, mark=*, color=Paired-6] coordinates {
        (1, 288101/0.890251)
        (2, 368871/1.612641)
        (3, 402149/2.304325)
        (4, 420736/3.122802)
        (5, 432469/3.722599)
        (6, 440893/4.507569)
        (7, 447143/5.217566)
        (8, 451833/6.06830)
        (9, 497034/7.142945)
        (10, 497234/8.1555)
    };
    \addlegendentry{c2670}


    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (1, 78029/1.19757)
        (2, 124475/2.276511)
        (3, 156935/3.28948)
        (4, 180468/4.18386)
        (5, 198377/5.08798)
        (6, 213104/6.16538)
        (7, 224537/8.07635)
        (8, 234566/8.3279)
        (9, 243503/9.510849)
        (10, 251998/10.792431)
    };
    \addlegendentry{c3540}

    \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
        (1, 288387/1.60139)
        (2, 387267/2.587435)
        (3, 422490/3.855495)
        (4, 439356/5.370636)
        (5, 449264/6.14065)
        (6, 456067/6.770219)
        (7, 460995/7.899824)
        (8, 464695/9.687201)
        (9, 499184/10.537846)
        (10, 499414/11.473759)
    };
    \addlegendentry{c5315}

    \addplot[ultra thick, mark=*, color=Paired-9] coordinates {
        (1, 103703/2.57166)
        (2, 149924/4.723804)
        (3, 176449/7.05026)
        (4, 191701/9.60294)
        (5, 201012/11.523619)
        (6, 206724/13.86723)
        (7, 210844/16.48168)
        (8, 214727/17.83167)
        (9, 219250/20.28465)
        (10, 222165/22.338234)
    };
    \addlegendentry{c6288}


    \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
        (1, 104476/1.620207)
        (2, 158323/3.366065)
        (3, 196955/4.783319)
        (4, 225396/5.780267)
        (5, 247804/7.40293)
        (6, 266135/8.630015)
        (7, 281587/10.125299)
        (8, 294938/11.199752)
        (9, 326810/12.826562)
        (10, 335439/14.246239)
    };
    \addlegendentry{c7552}
    
    
    \end{axis}
\end{tikzpicture}





==> figure6.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Iterations},
        ylabel={[log scale] Number of Unique Solutions},
        xmin=0, xmax=10,
        ymin=100000, ymax=550000,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=1,
        % transpose legend,
        legend style={at={(1,0)},anchor=south east},
    ]
    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (1, 117369)
        (2, 177630)
        (3, 214478)
        (4, 239753)
        (5, 258289)
        (6, 272555)
        (7, 284107)
        (8, 293721)
        (9, 301874)
        (10, 308798)
    };
    \addlegendentry{c2670 ($\gamma = 1$)}

    \addplot[ultra thick, mark=*, color=Paired-11] coordinates {
        (1, 199856)
        (2, 273810)
        (3, 310177)
        (4, 331970)
        (5, 346636)
        (6, 357269)
        (7, 365502)
        (8, 372154)
        (9, 377588)
        (10, 382180)
    };
    \addlegendentry{c2670 ($\gamma = 5$)}

    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (1, 237342)
        (2, 311749)
        (3, 344527)
        (4, 363006)
        (5, 375423)
        (6, 384051)
        (7, 390512)
        (8, 395716)
        (9, 399956)
        (10, 403410)
    };
    \addlegendentry{c2670 ($\gamma = 10$)}

    \addplot[ultra thick, mark=*, color=Paired-9] coordinates {
        (1, 288101)
        (2, 368871)
        (3, 402149)
        (4, 420736)
        (5, 432469)
        (6, 440893)
        (7, 447143)
        (8, 451833)
        (9, 497034)
        (10, 497234)
    };
    \addlegendentry{c2670 ($\gamma = 15$)}


    \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
        (1, 274447)
        (2, 345123)
        (3, 383208)
        (4, 398351)
        (5, 408001)
        (6, 414634)
        (7, 447435)
        (8, 447639)
        (9, 467791)
        (10, 467936)
    };
    \addlegendentry{c2670 ($\gamma = 20$)}
    
    
    \end{axis}
\end{tikzpicture}





==> figure7.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={[log scale] Batch Size},
        ylabel={[log scale] GPU Memory Usage (MByte)},
        xmin=100, xmax=1000000,
        ymin=300, ymax=32000,
        xmode=log,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=2,
        legend style={at={(0.5,0.61)},anchor=south east},
    ]
    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (100, 371)
        (1000, 373)
        (10000, 401)
        (100000, 687)
        (500000, 1945)
    };
    \addlegendentry{c432}

    \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
        (100, 371)
        (1000, 375)
        (10000, 419)
        (100000, 881)
        (500000, 2871)
    };
    \addlegendentry{c499}
    
    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (100, 371)
        (1000, 377)
        (10000, 451)
        (100000, 1172)
        (500000, 4479)
    };
    \addlegendentry{c880}
    
    \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
        (100, 371)
        (1000, 381)
        (10000, 469)
        (100000, 1416)
        (500000, 5551)
    };
    \addlegendentry{c1355}
    
    \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
        (100, 371)
        (1000, 381)
        (10000, 484)
        (100000, 1572)
        (500000, 6447)
    };
    \addlegendentry{c1908}

    \addplot[ultra thick, mark=*, color=Paired-6] coordinates {
        (100, 371)
        (1000, 387)
        (10000, 547)
        (100000, 2172)
        (500000, 9411)
    };
    \addlegendentry{c2670}


    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (100, 371)
        (1000, 384)
        (10000, 557)
        (100000, 2266)
        (500000, 10043)
    };
    \addlegendentry{c3540}

    \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
        (100, 375)
        (1000, 409)
        (10000, 773)
        (100000, 4447)
        (500000, 20925)
    };
    \addlegendentry{c5315}

    \addplot[ultra thick, mark=*, color=Paired-9] coordinates {
        (100, 373)
        (1000, 399)
        (10000, 747)
        (100000, 3437)
        (500000, 17148)
    };
    \addlegendentry{c6288}


    \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
        (100, 377)
        (1000, 433)
        (10000, 1015)
        (100000, 6920)
        (500000, 31880)
    };
    \addlegendentry{c7552}
    
    
    \end{axis}
\end{tikzpicture}




